State-Free Inference of State-Space Models: The Transfer Function Approach

We approach designing a state-space model for deep learning applications through its dual representation, the transfer function, and uncover a highly efficient sequence parallel inference algorithm that is state-free: unlike other proposed algorithms, state-free inference does not incur any significant memory or computational cost with an increase in state size. We achieve this using properties of the proposed frequency domain transfer function parametrization, which enables direct computation of its corresponding convolutional kernel's spectrum via a single Fast Fourier Transform. Our experimental results across multiple sequence lengths and state sizes illustrates, on average, a 35% training speed improvement over S4 layers -- parametrized in time-domain -- on the Long Range Arena benchmark, while delivering state-of-the-art downstream performances over other attention-free approaches. Moreover, we report improved perplexity in language modeling over a long convolutional Hyena baseline, by simply introducing our transfer function parametrization. Our code is available at https://github.com/ruke1ire/RTF.

==> assets/algo_viz2.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
    %background color for main algo
    \node[rounded corners=3mm, minimum height=75mm, minimum width=135mm, anchor=north west] (bg) at (-10mm, 17mm) {};

    %%%% params and padding
    % channel dimension
    \foreach \y in {2,...,0}{
        \foreach \x in {0,...,7}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[params] (\nodelabel) at (10*\x mm+\y mm,-10mm+\y mm) {};}  }
    \foreach \y in {2,...,0}{
        \foreach \x in {0,...,7}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[params] (\nodelabel) at (10*\x mm+\y mm,+\y mm) {};}  }
     % numerator
     \node[params] at (0 mm, 0mm) {$\sf{b}_0$}; 
     \foreach \x in {1,...,3}{
             \pgfmathtruncatemacro{\nodelabel}{\x} \node[params] (\nodelabel) at (10*\x mm,0mm) {$\dots$};} 
    \node[params] at (10*3 mm, 0mm) {$\sf{b}_{N-1}$};
    \foreach \x in {4,...,7}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[pad] (\nodelabel) at (10*\x mm,0mm) {$\sf{0}$};} 
    \foreach \x in {5,...,6}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[pad] (\nodelabel) at (10*\x mm,0mm) {$\dots$};} 
    % denom
    \node[params] at (0 mm, -10mm) {$\sf{a}_0$};
    \foreach \x in {1,...,2}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[params] (\nodelabel) at (10*\x mm,-10mm) {$\dots$};} 
    \node[params] at (10*3 mm, -10mm) {$\sf{a}_{N-1}$};
    \node[params] at (10*4 mm, -10mm) {$\sf{1}$};
    \foreach \x in {5,...,7}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[pad] (\nodelabel) at (10*\x mm,-10mm) {$\sf{0}$};} 
    \foreach \x in {6,...,6}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[pad] (\nodelabel) at (10*\x mm,-10mm) {$\dots$};} 
    % lines to make it look boxier
    \draw[ultra thick, params] (-5mm, 5mm) -- (-3mm, 7mm);
    \draw[ultra thick, params] (75mm, 5mm) -- (77mm, 7mm);
    \draw[ultra thick, params] (75mm, -15mm) -- (77mm, -13mm);

    % Frequency domain numerator and denom
    \foreach \y in {2,...,0}{
        \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[freq] (\nodelabel) at (10*\x mm+\y mm,-35mm+\y mm) {};}  }
    \foreach \y in {2,...,0}{
        \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[freq] (\nodelabel) at (10*\x mm+\y mm,-25mm+\y mm) {};}  }
    \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[freq] (\nodelabel) at (10*\x mm,-25mm) {$\dots$};} 
    \node[freq] at (10*0 mm,-25mm) {$\sf{B}_0$};
    \node[freq] at (10*4 mm,-25mm) {$\sf{B}_{\frac{L}{2}+1}$};
    \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[freq] (\nodelabel) at (10*\x mm,-35mm) {$\dots$};} 
    \node[freq] at (10*0 mm,-35mm) {$\sf{A}_0$};
    \node[freq] at (10*4 mm,-35mm) {$\sf{A}_{\frac{L}{2}+1}$};

    % Kernel
    \foreach \y in {2,...,0}{
        \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[kernel] (\nodelabel) at (10*\x mm+\y mm,-50mm+\y mm) {};}  }
    \foreach \x in {0,...,4}{
            \pgfmathtruncatemacro{\nodelabel}{\x} \node[kernel] (\nodelabel) at (10*\x mm,-50mm) {$\dots$};} 
        \node[kernel] at (10*0 mm,-50mm) {$\sf{K}_0$};
        \node[kernel] at (10*4 mm,-50mm) {$\sf{K}_{\frac{L}{2}+1}$};

    % line from padded to A, B
    \node (pad_end) at (8*10mm, -5mm) {};
    \node (mid_pf2) at (8*10mm+5mm, -28mm) {};
    \node (freq_end) at (5*10mm, -28mm) {};
    \draw[ultra thick, rounded corners=3mm, -latex] (pad_end.east) -| (mid_pf2.east) -> (freq_end.east);
    \node[anchor=west] (text) at (8*10mm+10mm, -17.5mm) {\Large $\sf{conj} \circ \sf{rFFT}(\mathbf{x})$};
    
    % line from A,B to K
    \node (pad_end) at (5*10mm, -32mm) {};
    \node (mid_pf2) at (5*10mm+10mm, -50mm) {};
    \node (freq_end) at (5*10mm, -50mm) {};
    \draw[ultra thick, rounded corners=3mm, -latex] (pad_end.east) -| (mid_pf2.east) -> (freq_end.east);
    \node[anchor=west] (text) at (5*10mm+15mm, -40mm) {\Large $\frac{\displaystyle \mathbf{B}}{\displaystyle \mathbf{A}} + h_0$};

    %% labels
    \draw [ultra thick,
        decoration={brace},
        decorate
        ] (-2.5mm, 10mm) -- (32.5mm, 10mm) node [pos=0.5,anchor=north,yshift=7mm] {\sf{state dims. $(N)$}};
    \draw [ultra thick,
        decoration={brace},
        decorate
        ] (37.5mm, 10mm) -- (72.5mm, 10mm) node [pos=0.5,anchor=north,yshift=7mm] {\sf{pad up to $L$}};
%    \draw [ultra thick,
%    decoration={brace, mirror},
%    decorate] (-7.5mm, 2.5mm) -- (-7.5mm, -12.5mm) node[rotate=90] [pos=0.5,anchor=north,yshift=7mm] {\sf{concat.}};
\end{tikzpicture}
}


==> assets/algo_viz3.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{h}{rgb}{0.0, 0.08, 0.66}
\definecolor{b}{rgb}{0.6, 0.4, 0.8}
\definecolor{a}{rgb}{0.85, 0.11, 0.51}
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{floralwhite}{rgb}{1.0, 0.98, 0.94}
\definecolor{ghostwhite}{rgb}{0.97, 0.97, 1.0}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\definecolor{electricpurple}{rgb}{0.75, 0.0, 1.0}
\definecolor{electricultramarine}{rgb}{0.25, 0.0, 1.0}
\definecolor{palatinateblue}{rgb}{0.15, 0.23, 0.89}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
\definecolor{turquoiseblue}{rgb}{0.0, 1.0, 0.94}
\definecolor{turquoise}{rgb}{0.19, 0.84, 0.78}
\definecolor{blue-green}{rgb}{0.0, 0.87, 0.87}
\definecolor{deepcarminepink}{rgb}{0.94, 0.19, 0.22}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}
\definecolor{warmblack}{rgb}{0.0, 0.26, 0.26}
\definecolor{winter0.0}{rgb}{0.0, 0.0, 1.0}
\definecolor{winter0.2}{rgb}{0.0, 0.2, 0.9}
\definecolor{winter0.4}{rgb}{0.0, 0.4, 0.8}
\definecolor{winter0.6}{rgb}{0.0, 0.6, 0.7}
\definecolor{winter0.8}{rgb}{0.0, 0.8, 0.6}
\definecolor{winter1.0}{rgb}{0.0, 1.0, 0.5}

\begin{figure*}
\centering
\begin{tikzpicture}
\node[draw=black!50, rounded corners, fill=ghostwhite, text width=\textwidth, minimum height=70mm] (bg) at (0,0) {};
\node[text width=\textwidth, align=center] (top_heading) [below=2mm of bg.north] {\textit{\textbf{Rational Transfer Function (a)}} \vspace{2mm} \\ { $H(z) = {\color{h}h_0} + \dfrac{{\color{b}b_1}z^{-1} + \cdots + {\color{b}b_n} z^{-n}}{1 + {\color{a}a_1}z^{-1} + \cdots + {\color{a}a_n}z^{-n}} ={\color{h}h_0} + \dfrac{0 + {\color{b}b_1}z^{-1} + \cdots + {\color{b}b_n} z^{-n} + 0z^{-n-1} + \cdots + 0z^{-\ell+1}}{1 + {\color{a}a_1}z^{-1} + \cdots + {\color{a}a_n}z^{-n} + 0z^{-n-1} + \cdots + 0z^{-\ell +1}} $}};

\node[minimum height=55mm, text width=\textwidth] (bg_inf) [below=0mm of top_heading.south] {};
\node[text width=.5\textwidth, align=center] (par_inf_heading) [below=2mm of bg_inf.north west, anchor=north west] {\textit{\textbf{State-Free Parallel Inference (b)}}};

% parallel inference figure
\node[params, draw=b, text width=25mm, align=center, anchor=north west] (bs) [below right=4mm and 4mm of par_inf_heading.south west] {\small $0\; {\color{b}b_1 \cdots b_n} \; 0 \; \cdots \; 0$};
\node[params, draw=a, text width=25mm, align=center] (as) [below=1mm of bs] {\small $1\; {\color{a}a_1  \cdots  a_n} \; 0 \; \cdots \; 0$};
\node[func, align=center, minimum height=12mm] (rfft_1) [below right=-5.5mm and 4mm of bs] {\small \tt rFFT};
\node[func, align=center, minimum height=12mm, text width=10mm] (rational_func) [right=4mm of rfft_1] {\small $\dfrac{\color{b}\mathbf{b}}{\color{a}\mathbf{a}}+{\color{h}h_0}$};
\node[func, align=center, minimum height=6mm] (irfft_1) [right=4mm of rational_func] {\small \tt irFFT};
\node[params, text width=15mm, align=center] (hs) [below=10mm of irfft_1.center] {\small ${\color{h} h_0} \cdots h_{\ell-1}$};
\node[params, text width=15mm, align=center] (us) [below=1mm of hs] {\small $u_0 \cdots u_{\ell-1}$};
\node[func, align=center, minimum height=12mm] (causal_pad) [below=10mm of rational_func.center] {\small \tt pad};
\node[func, align=center, minimum height=12mm] (rfft_2) [below=10mm of rfft_1.center] {\small \tt rFFT};
\node[align=center] (elem_prod) [left=2.5mm of rfft_2] {$\odot$};
\node[func, align=center, minimum height=6mm] (irfft_2) [left=2.5mm of elem_prod] {\small \tt irFFT};
\node[params, text width=25mm, align=center] (ys) [below=10mm of irfft_2.center] {\small $y_0 \; \cdots y_{\ell-1} \; 0 \cdots 0$};

%\draw[thick, latex-] (rfft_1.west) -- (bs.east);
\draw [latex-] (rfft_1.west|-bs.east) -- (bs.east);
\draw [latex-] (rfft_1.west|-as.east) -- (as.east);

\draw [latex-] ([yshift=3.25mm]rational_func.west) -- ([yshift=3.25mm]rfft_1.east);
\draw [latex-] ([yshift=-3mm]rational_func.west) -- ([yshift=-3mm]rfft_1.east);
\draw [latex-] (irfft_1.west) -- (rational_func.east);
\draw [latex-] (hs.north) -- (irfft_1.south);
\draw [latex-] (causal_pad.east|-hs.west) -- (hs.west);
\draw [latex-] (causal_pad.east|-us.west) -- (us.west);
\draw [latex-] ([yshift=3.5mm]rfft_2.east) -- ([yshift=3.5mm]causal_pad.west);
\draw [latex-] ([yshift=-3mm]rfft_2.east) -- ([yshift=-3mm]causal_pad.west);
\draw [latex-] ([yshift=-1mm,xshift=-1mm]elem_prod.east) -- ([yshift=-3mm]rfft_2.west);
\draw [latex-] ([yshift=1mm,xshift=-1mm]elem_prod.east) -- ([yshift=3.5mm]rfft_2.west);
\draw [latex-] (irfft_2.east) -- ([xshift=1mm]elem_prod.west);
\draw [latex-] (ys.north) -- (irfft_2.south);

%(n3.east|-n4.west) -- (n4.west);

%\draw[ultra thick, rounded corners=3mm, -latex] (pad_end.east) -| (mid_pf2.east) -> (freq_end.east);

% Sequential inference
\node[text width=.48\textwidth, align=center, anchor=east] (seq_inf_heading) [right=0mm of par_inf_heading.east] {\textit{\textbf{Recurrent Form (c)}}};

\node[] (ssm) [below=5mm of seq_inf_heading] {\small
$\left[ 
    \begin{array}{c}
    \begin{matrix}
        x_{t+1}^{1} \\
        x_{t+1}^{2} \\
        x_{t+1}^{3} \\
        \vdots \\
        x_{t+1}^{n} \end{matrix} \\
        \hline
        \begin{matrix}
        y_t
    \end{matrix}
    \end{array}
\right] = \left[
        \begin{array}{c|c}
            \begin{matrix}
                -{\color{a}a_1} & -{\color{a}a_2}   &\cdots      &- {\color{a}a_n} \\
                1               & 0                 & \cdots     & 0 \\
                0               & 1                 & \cdots     & 0 \\
                \vdots          & \vdots            & \ddots     & \vdots\\
                0               & 0                 & \cdots     & 0
            \end{matrix} & \begin{matrix}1 \\ 0 \\ 0 \\ \vdots \\ 0\end{matrix}\\
            \hline
            \begin{matrix}~~{\color{b}b_1} & ~~~~{\color{b}b_2} & ~\cdots~ & ~{\color{b}b_n}\end{matrix} & {\color{h}h_0}
        \end{array} 
    \right]\left[
    \begin{array}{c}
    \begin{matrix}
        x_t^{1} \\
        x_t^{2} \\
        x_t^{3} \\
        \vdots \\
        x_t^{n} \end{matrix} \\
        \hline
        \begin{matrix}
        u_t
    \end{matrix}
    \end{array}
    \right]$};
\end{tikzpicture}
\vspace{-10mm}
\caption{\small
\textit{\textbf{(a)}} The rational transfer function (RTF) representation comprises numerator and denominator polynomial coefficients {\color{b}$\textbf{b}$} and {\color{a}$\textbf{a}$}, and the feedforward term {\color{h}$h_0$}. \textit{\textbf{(b)}} illustrates the proposed state-free parallel inference algorithm. The key to efficient state-free inference lies in casting {\color{b}$\textbf{b}$} and {\color{a}$\textbf{a}$} onto the sequence length for computing the convolutional filter $(h_i)_{i \in [\ell]}$. \textit{\textbf{(c)}} illustrates the recurrent form of RTF which can be used for fast single-step inference. Here we denote the $i$-th state at time $t$ as $x_t^{i}$.}  \label{fig:summary}
\end{figure*}


==> assets/scan_viz.tex <==
\scalebox{0.5}{
\begin{tikzpicture}
    % background
    \node[rounded corners=3mm, minimum height=55mm, minimum width=75mm, anchor=north west] (bg) at (7.5mm, 17mm) {};
    %%%% params and padding
     % params vals
   \foreach \z in {2,...,0}{
    \foreach \x in {0,...,4}{
         \foreach \y in {0,...,3}{
             \node[params] at ( 25mm+\x*10mm+\z*1mm, -10*\y mm+\z*1mm) {};}
             }}
    \foreach \x in {0,...,4}{
         \foreach \y in {0,...,3}{
             \pgfmathtruncatemacro{\nodelabel}{\y} \node[params] (\nodelabel) at (25mm+\x*10mm, -10*\y mm) {$\dots$};}
             }
    \node[params] at (25mm, 0) {$\sf{1}$};
    \node[params] at (25mm, -10*3mm) {$\sf{1}$};
    \node[params] at (25mm+1*10mm, 0) {$\sf{\lambda}_0$};
    \node[params] at (25mm+1*10mm, -10*3mm) {$\sf{\lambda}_{N-1}$};
    \node[params] at (25mm+4*10mm, 0) {$\sf{\lambda}_0^{L-1}$};
    \node[params] at (25mm+4*10mm, -10*3mm) {$\sf{\lambda}_{N-1}^{L-1}$};
    
    %% labels
    \draw [ultra thick, 
        decoration={brace, mirror},
        decorate
        ] (17mm, 2.5mm) -- (17mm, -32.5mm) node [pos=0.5,anchor=north,xshift=-7mm, rotate=90] {\sf{state dims. $(N)$}};
    \draw [ultra thick,
        decoration={brace},
        decorate
        ] (22.5mm, 10mm) -- (67.5mm, 10mm) node [pos=0.5,anchor=north,yshift=7mm] {\sf{seq. len. $L$}};
\end{tikzpicture}
}
